Characterizing Language Generation in the Limit: Finite Witnesses and a Separation-Width Hierarchy

Language generation in the limit asks for valid unseen elements from every exhaustive positive presentation of an unknown infinite language. We characterize this task for arbitrary families over a countable universe. Generation is possible exactly when each target can be assigned a finite positive witness so that the targets activated by any finite sample have an infinite common intersection. The necessary direction follows from a universal normalization: a search through unconfirmed histories converts any successful generator into one depending only on the observed set. We then ask how large compatible witnesses must be. Positive separation width records the smallest uniform size bound, with two further levels for unbounded finite witnesses and the absence of any compatible finite-witness assignment. Every level occurs. Countable families admit singleton witnesses, explicit families realize every finite width, and a union of two families with infinite common cores requires unbounded finite witnesses. Finally, countable-support and finite-profile obstructions explain why local combinatorial data cannot determine generation in the limit. The characterization and full width hierarchy are checked in Lean, including the simplified normalization and a direct diagonal capture lemma. The accompanying Lean development is maintained at https://github.com/xiaoyulics/language-generation-characterization

==> figures/finite-hierarchy.tex <==
% Exact analytic diagram for k=3, not empirical data.
% Each vertex represents all tail choices. Edge direction is toward the payer.
% J_i={i,i+1} mod 3. Blue solid: a_j paid by L_i. Orange dashed: b_i paid by K_j.
% Matrix labels encode precisely the same nine pairs; no size claim comes from geometry.
\begin{tikzpicture}[x=1cm,y=1cm,
  vertex/.style={draw,rounded corners=2pt,minimum width=10mm,minimum height=7mm,font=\small},
  leftedge/.style={-{Stealth[length=2mm]},LeftBlue,line width=.85pt},
  rightedge/.style={-{Stealth[length=2mm]},RightRed,dashed,line width=.95pt}]
\node[font=\small\bfseries] at (2.0,3.65) {Nine type constraints};
\node[font=\small\bfseries] at (9.15,3.65) {The anchor paying for $(i,j)$};

\foreach \i/\y in {0/2.5,1/1.25,2/0} {
  \node[vertex,draw=LeftBlue,fill=LeftBlue!5] (L\i) at (0,\y) {$\mathcal L_{\i}$};
  \node[vertex,draw=RightRed,fill=RightRed!5] (K\i) at (4,\y) {$\mathcal K_{\i}$};
}
% Six left-paid incidences.
\draw[leftedge] (K0.west)--(L0.east);
\draw[leftedge] (K1.west)--(L0.east);
\draw[leftedge] (K1.west)--(L1.east);
\draw[leftedge] (K2.west)--(L1.east);
\draw[leftedge] (K2.west)--(L2.east);
\draw[leftedge] (K0.west)--(L2.east);
% Three complementary right-paid incidences.
\draw[rightedge] (L0.east)--(K2.west);
\draw[rightedge] (L1.east)--(K0.west);
\draw[rightedge] (L2.east)--(K1.west);

\foreach \j/\x in {0/7.6,1/8.85,2/10.1} {
 \node[font=\small] at (\x,3.1) {$\mathcal K_{\j}$};
}
\foreach \i/\y in {0/2.5,1/1.25,2/0} {
 \node[font=\small,anchor=east] at (6.75,\y) {$\mathcal L_{\i}$};
 \node[font=\footnotesize,LeftBlue,anchor=west] at (10.85,\y) {2 left points};
}
\foreach \x/\y/\lab in {7.6/2.5/a_0,8.85/2.5/a_1,8.85/1.25/a_1,10.1/1.25/a_2,7.6/0/a_0,10.1/0/a_2} {
 \node[draw=LeftBlue!55,fill=LeftBlue!6,minimum width=10mm,minimum height=8mm,
 text=LeftBlue] at (\x,\y) {$\lab$};
}
\foreach \x/\y/\lab in {10.1/2.5/b_0,7.6/1.25/b_1,8.85/0/b_2} {
 \node[draw=RightRed!70,dashed,fill=RightRed!6,minimum width=10mm,minimum height=8mm,
 text=RightRed] at (\x,\y) {$\lab$};
}
\foreach \x in {7.6,8.85,10.1} {
 \node[font=\footnotesize,RightRed,align=center] at (\x,-.85) {1 right\\point};
}
\draw[leftedge] (.8,-.9)--(-.1,-.9);
\node[font=\footnotesize,anchor=west] at (.95,-.9) {left witness pays};
\draw[rightedge] (-.1,-1.45)--(.8,-1.45);
\node[font=\footnotesize,anchor=west] at (.95,-1.45) {right witness pays};
\end{tikzpicture}


==> figures/hero.tex <==
% Hero figure: exact vector reconstruction after an image-model composition study.
% Sources: Theorem 2.3; Definition 6.4; Corollary 6.5; Theorem 7.1.
% Logical equivalence is encoded by <=>; stream arrows encode data flow.
% The ovals show only a schematic subfamily: the condition concerns ALL active targets.
% The lower scale is ordered, not metric; width measures witness size, not time.
\begingroup
\definecolor{HeroInk}{HTML}{19344B}
\definecolor{HeroBlue}{HTML}{2C617D}
\definecolor{HeroTeal}{HTML}{187A7B}
\definecolor{HeroRust}{HTML}{A64D32}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontsize{9}{10.5}\selectfont,
  text=HeroInk,
  line cap=round,line join=round,
  >={Stealth[length=3.5pt,width=4pt]},
  head/.style={font=\fontsize{10.5}{12}\selectfont\bfseries},
  flow/.style={draw=HeroBlue,line width=.75pt,->},
  token/.style={circle,draw=HeroBlue!65,fill=HeroBlue!5,
    minimum size=5.2mm,inner sep=0pt},
  level/.style={fill=HeroTeal!5,inner sep=2pt,
    font=\fontsize{12}{13}\selectfont,text=HeroTeal}
]
\path[use as bounding box] (0,0) rectangle (16.4,6.2);

% The dynamic task. A repeated token makes the word/set distinction visible.
\node[head] at (3.35,5.95) {Generation in the limit};
\foreach \x/\letter in {.45/a,1.08/b,1.71/a,2.34/c}
  \node[token] at (\x,5.02) {$\letter$};
\node at (2.94,5.02) {$\cdots$};
\draw[flow] (3.27,5.02) -- (3.72,5.02);
\node[draw=HeroBlue,line width=.8pt,rounded corners=2pt,
  fill=HeroBlue!4,minimum width=12mm,minimum height=8mm,
  align=center,font=\fontsize{9}{10}\selectfont] (gen) at (4.39,5.02)
  {Generator\\$G$};
\draw[flow] (5.04,5.02) -- (5.60,5.02);
\node[text=HeroTeal,font=\fontsize{19}{20}\selectfont] at (5.95,5.03) {$\star$};
\node at (3.30,4.31) {Eventually $G(x_{1:t})\in L\setminus S_t$};
\node[font=\fontsize{8.5}{10}\selectfont] at (3.30,3.91)
  {Every target, every exhaustive positive text};

\node[font=\fontsize{25}{26}\selectfont,text=HeroBlue]
  at (7.35,5.02) {$\Longleftrightarrow$};

% All shown observed points, the witness ring, the star, and the continuation
% lie inside all three ovals. Their dimensions carry no mathematical meaning.
\node[head] at (12.35,5.95) {Compatible finite witnesses};
\begin{scope}[shift={(11.72,5.00)}]
  \begin{scope}
    \clip[rotate=14] (0,0) ellipse[x radius=1.77cm,y radius=.56cm];
    \clip[rotate=-14] (0,0) ellipse[x radius=1.77cm,y radius=.56cm];
    \clip (0,0) ellipse[x radius=1.86cm,y radius=.66cm];
    \fill[HeroTeal!7] (-2,-1) rectangle (2,1);
  \end{scope}
  \draw[HeroBlue!85,line width=.75pt,rotate=14]
    (0,0) ellipse[x radius=1.77cm,y radius=.56cm];
  \draw[HeroTeal,line width=.75pt,rotate=-14]
    (0,0) ellipse[x radius=1.77cm,y radius=.56cm];
  \draw[HeroBlue!55,line width=.75pt]
    (0,0) ellipse[x radius=1.86cm,y radius=.66cm];
  \node[font=\fontsize{8}{9}\selectfont] at (-2.04,.30) {$L_1$};
  \node[font=\fontsize{8}{9}\selectfont] at (1.92,.40) {$L_2$};
  \node[font=\fontsize{8}{9}\selectfont] at (1.98,-.43) {$L_3$};
  \draw[HeroInk!55,rounded corners=3pt,line width=.6pt,fill=white]
    (-.93,-.16) rectangle (-.10,.16);
  \foreach \x in {-.72,-.51,-.30}
    \fill[HeroInk] (\x,0) circle[radius=1.35pt];
  \draw[HeroTeal,line width=.7pt] (-.72,0) circle[radius=2.8pt];
  \node[font=\fontsize{8.5}{9}\selectfont] at (-.50,-.34) {$S$};
  \node[text=HeroTeal,font=\fontsize{19}{20}\selectfont] at (.28,.01) {$\star$};
  \node[text=HeroTeal,font=\fontsize{11}{12}\selectfont] at (.84,0) {$\cdots$};
\end{scope}
\node[align=left,text width=21mm,font=\fontsize{8.5}{10}\selectfont]
  at (15.09,5.00) {Infinite\\shared\\intersection};
\draw[HeroInk!45,line width=.5pt,<-] (12.95,5.00) -- (13.96,5.00);
\node at (12.28,3.91) {$T(L)\subseteq S\subseteq L$ activates $L$};

% Width is an ordered certificate-size spectrum. The finite region stops
% strictly before omega; only the generation-possible region includes omega.
\draw[HeroInk!18,line width=.5pt] (.1,3.47) -- (16.3,3.47);
\node[head,anchor=west] at (.10,3.08) {Positive separation width $\spwidth(\cH)$};
\node[font=\fontsize{8.5}{10}\selectfont,anchor=east] at (16.30,3.08)
  {Every level occurs};
\fill[HeroTeal!5,rounded corners=3pt] (.10,.08) rectangle (11.98,2.62);
\fill[HeroRust!5,rounded corners=3pt] (12.27,.08) rectangle (16.30,2.62);
\node[text=HeroTeal,font=\fontsize{9}{10}\selectfont\bfseries]
  at (6.02,2.24) {Generation possible};
\node[text=HeroRust,font=\fontsize{9}{10}\selectfont\bfseries]
  at (14.29,2.24) {Impossible};
\draw[HeroTeal!65,line width=.8pt] (.75,1.53) -- (10.20,1.53);
\foreach \x/\value in {.85/0,2.35/1,3.85/2,5.35/3,7.05/\cdots,10.12/\omega}
  \node[level] at (\x,1.53) {$\value$};
\draw[HeroInk!22,densely dotted,line width=.6pt] (8.13,.30) -- (8.13,1.92);
\node[level,text=HeroRust,fill=HeroRust!5] at (14.29,1.53) {$\omega+1$};
\node[align=center] at (4.05,.69) {Uniformly bounded\\finite witnesses};
\node[align=center] at (10.06,.69) {Finite witnesses;\\no uniform bound};
\node[align=center] at (14.29,.69) {No compatible\\finite witnesses};
\end{tikzpicture}
\endgroup

